Adding Flavor to the SMEFT

We study the flavor structure of the lepton and baryon number--conserving dimension-6 operators in the Standard Model effective field theory (SMEFT). Building on the work of [1], we define several well-motivated flavor symmetries and symmetry-breaking patterns that serve as competing hypotheses about the ultraviolet (UV) dynamics beyond the SM, not far above the TeV scale. In particular, we consider four different structures in the quark sector and seven in the charged lepton sector. The set of flavor-breaking spurions is (almost) always taken to be the minimal one needed to reproduce the observed charged fermion masses and mixings. For each case, we explicitly construct and count the operators to the first few orders in the spurion expansion, providing ready-for-use setups for phenomenological studies and global fits. We provide a Mathematica package SMEFTflavor to facilitate similar analyses for flavor symmetries not covered in this work.

==> (inline-0) <==
\begin{tabular}{|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\text{MFV}_Q \times \text{MFV}_L$}                                 & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(Y_u^2)$} & \multicolumn{2}{c|}{$\cO(Y_d^2)$} & \multicolumn{2}{c|}{$\cO(Y_e Y_u)$} & \multicolumn{2}{c|}{$\cO(Y_e Y_d)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 2              &              & 2                &                & 2                &                &                  &                  &                  &                  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$               & 1              &              & 1                &                &                  &                &                  &                  &                  &                  \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 1              &              &                  &                & 1                &                &                  &                  &                  &                  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 1              &              & 1                &                &                  &                &                  &                  &                  &                  \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 1              &              &                  &                & 1                &                &                  &                  &                  &                  \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 1              &              & 1                &                & 1                &                &                  &                  &                  &                  \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                  &                &                  &                &                  &                  & 1                & 1                \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              &                  &                &                  &                & 2                & 2                &                  &                  \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 7              &              & 5                &                & 5                &                & 2                & 2                & 1                & 1                \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\text{MFV}_Q \times \U(3)_{V,L}$}          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(Y_u)$} & \multicolumn{2}{c|}{$\cO(Y_u^2)$} & \multicolumn{2}{c|}{$\cO(Y_d)$} & \multicolumn{2}{c|}{$\cO(Y_d^2)$} & \multicolumn{2}{c|}{$\cO(Y_u^2 Y_d)$} & \multicolumn{2}{c|}{$\cO(Y_u Y_d^2)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell Y_u)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell Y_d)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 2              &              &                &                & 2                &                &                &                & 2                &                &                   &                   &                   &                   & 2                   &                   &                      &                      &                      &                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$               & 1              &              &                &                & 1                &                &                &                &                  &                &                   &                   &                   &                   & 1                   &                   &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 1              &              &                &                &                  &                &                &                & 1                &                &                   &                   &                   &                   & 1                   &                   &                      &                      &                      &                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 1              &              &                &                & 1                &                &                &                &                  &                &                   &                   &                   &                   & 1                   &                   &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 1              &              &                &                &                  &                &                &                & 1                &                &                   &                   &                   &                   & 1                   &                   &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 1              &              &                &                & 1                &                &                &                & 1                &                &                   &                   &                   &                   & 1                   &                   &                      &                      &                      &                      \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                &                  &                & 1              & 1              &                  &                & 1                 & 1                 &                   &                   &                     &                   &                      &                      & 1                    & 1                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              & 2              & 2              &                  &                &                &                &                  &                &                   &                   & 2                 & 2                 &                     &                   & 2                    & 2                    &                      &                      \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 7              &              & 2              & 2              & 5                &                & 1              & 1              & 5                &                & 1                 & 1                 & 2                 & 2                 & 7                   &                   & 2                    & 2                    & 1                    & 1                    \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\text{MFV}_Q \times (\U(2)^2\times \U(1)^2)_L$}          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(Y_u^2)$} & \multicolumn{2}{c|}{$\cO(Y_d^2)$} & \multicolumn{2}{c|}{$\cO(XV_{\ell,e})$} & \multicolumn{2}{c|}{$\cO(\Delta V_{\ell,e})$} & \multicolumn{2}{c|}{$\cO(V_{\ell,e}^2)$} & \multicolumn{2}{c|}{{\scalebox{0.93}{$\cO(\Delta Y_d,\Delta Y_u)$}}} & \multicolumn{2}{c|}{{\scalebox{0.93}{$\cO(V_{\ell,e}Y_d,V_{\ell,e}Y_u)$}}} & \multicolumn{2}{c|}{{\scalebox{0.93}{$\cO(XY_d,XY_u)$}}} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 4              &              & 4                &                & 4                &                & 2              & 2             & 2                 & 2                & 2               &               &                         &                         &                   &                   &                   &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$               & 2              &              & 2                &                &                  &                & 1              & 1             & 1                 & 1                & 1               &               &                         &                         &                   &                   &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 2              &              &                  &                & 2                &                & 1              & 1             & 1                 & 1                & 1               &               &                         &                         &                   &                   &                   &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 2              &              & 2                &                &                  &                & 1              & 1             & 1                 & 1                & 1               &               &                         &                         &                   &                   &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 2              &              &                  &                & 2                &                & 1              & 1             & 1                 & 1                & 1               &               &                         &                         &                   &                   &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 2              &              & 2                &                & 2                &                & 1              & 1             & 1                 & 1                & 1               &               &                         &                         &                   &                   &                   &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                  &                &                  &                &                &               &                   &                  &                 &               & 1                       & 1                       & 2                 & 2                 & 1                 & 1                 \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              &                  &                &                  &                &                &               &                   &                  &                 &               & 2                       & 2                       & 4                 & 4                 & 2                 & 2                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 14             &              & 10                &                & 10                &                & 7              & 7             & 7                 & 7                & 7               &               & 3                       & 3                       & 6                 & 6                 & 3                 & 3                 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\text{MFV}_Q \times \U(2)^2_L$}                 & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(Y_u)$} & \multicolumn{2}{c|}{$\cO(Y_d)$} & \multicolumn{2}{c|}{$\cO(Y_u^2)$} & \multicolumn{2}{c|}{$\cO(Y_d^2)$} & \multicolumn{2}{c|}{$\cO(V)$} & \multicolumn{2}{c|}{$\cO(V^2)$} & \multicolumn{2}{c|}{$\cO(\Delta V)$} & \multicolumn{2}{c|}{$\cO(VY_d,VY_u)$} & \multicolumn{2}{c|}{$\cO(\Delta Y_u,\Delta Y_d)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 4              &              &                &                &                &                & 4                &                & 4                &                & 2             & 2             & 2               &               &                   &                  &                   &                   &                         &                         \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$               & 2              &              &                &                &                &                & 2                &                &                  &                &               &               &                 &               & 1                 & 1                &                   &                   &                         &                         \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 2              &              &                &                &                &                &                  &                & 2                &                &               &               &                 &               & 1                 & 1                &                   &                   &                         &                         \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 2              &              &                &                &                &                & 2                &                &                  &                & 1             & 1             & 1               &               &                   &                  &                   &                   &                         &                         \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 2              &              &                &                &                &                &                  &                & 2                &                & 1             & 1             & 1               &               &                   &                  &                   &                   &                         &                         \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 2              &              &                &                &                &                & 2                &                & 2                &                &               &               &                 &               & 1                 & 1                &                   &                   &                         &                         \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                & 1              & 1              &                  &                &                  &                &               &               &                 &               &                   &                  & 1                 & 1                 & 1                       & 1                       \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              & 2              & 2              &                &                &                  &                &                  &                &               &               &                 &               &                   &                  & 2                 & 2                 & 2                       & 2                       \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 14             &              & 2              & 2              & 1              & 1              & 10               &                & 10               &                & 4             & 4             & 4               &               & 3                 & 3                & 3                 & 3                 & 3                       & 3                       \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\text{MFV}_Q \times \U(2)_{V,L}$}          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(Y_u)$} & \multicolumn{2}{c|}{$\cO(Y_u^2)$} & \multicolumn{2}{c|}{$\cO(Y_d)$} & \multicolumn{2}{c|}{$\cO(Y_d^2)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell Y_u)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell Y_d)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 4              &              &                &                & 4                &                &                &                & 4                &                & 2                   &                   &                      &                      &                      &                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$               & 2              &              &                &                & 2                &                &                &                &                  &                & 1                   &                   &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 2              &              &                &                &                  &                &                &                & 2                &                & 1                   &                   &                      &                      &                      &                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 2              &              &                &                & 2                &                &                &                &                  &                & 1                   &                   &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 2              &              &                &                &                  &                &                &                & 2                &                & 1                   &                   &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 2              &              &                &                & 2                &                &                &                & 2                &                & 1                   &                   &                      &                      &                      &                      \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                &                  &                & 2              & 2              &                  &                &                     &                   &                      &                      & 1                    & 1                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              & 4              & 4              &                  &                &                &                &                  &                &                     &                   & 2                    & 2                    &                      &                      \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 14             &              & 4              & 4              & 10               &                & 2              & 2              & 10               &                & 7                   &                   & 2                    & 2                    & 1                    & 1                    \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\text{MFV}_Q \times \U(1)^6_L$}                 & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(Y_u^2)$} & \multicolumn{2}{c|}{$\cO(Y_d^2)$} & \multicolumn{2}{c|}{$\cO(y Y_u)$} & \multicolumn{2}{c|}{$\cO(y Y_d)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 6              &              & 6                &                & 6                &                &                 &                 &                 &                 \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$               & 3              &              & 3                &                &                  &                &                 &                 &                 &                 \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 3              &              &                  &                & 3                &                &                 &                 &                 &                 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 3              &              & 3                &                &                  &                &                 &                 &                 &                 \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 3              &              &                  &                & 3                &                &                 &                 &                 &                 \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 3              &              & 3                &                & 3                &                &                 &                 &                 &                 \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                  &                &                  &                &                 &                 & 3               & 3               \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              &                  &                &                  &                & 6               & 6               &                 &                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 21             &              & 15               &                & 15               &                & 6               & 6               & 3               & 3               \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\text{MFV}_Q \times \U(1)^3_L$}                 & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(Y_u)$} & \multicolumn{2}{c|}{$\cO(Y_d)$} & \multicolumn{2}{c|}{$\cO(Y_u^2)$} & \multicolumn{2}{c|}{$\cO(Y_d^2)$} & \multicolumn{2}{c|}{$\cO(Y_u^2 Y_d)$} & \multicolumn{2}{c|}{$\cO(Y_d^2 Y_u)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 6              &              &                &                &                &                & 6                &                & 6                &                &                   &                   &                   &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$               & 3              &              &                &                &                &                & 3                &                &                  &                &                   &                   &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 3              &              &                &                &                &                &                  &                & 3                &                &                   &                   &                   &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 3              &              &                &                &                &                & 3                &                &                  &                &                   &                   &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 3              &              &                &                &                &                &                  &                & 3                &                &                   &                   &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 3              &              &                &                &                &                & 3                &                & 3                &                &                   &                   &                   &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                & 3              & 3              &                  &                &                  &                & 3                 & 3                 &                   &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              & 6              & 6              &                &                &                  &                &                  &                &                   &                   & 6                 & 6                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 21             &              & 6              & 6              & 3              & 3              & 15               &                & 15               &                & 3                 & 3                 & 6                 & 6                 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^2\times \U(3))_Q\times\text{MFV}_L$}          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(Y_e)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d^2)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d \Sigma_d)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d Y_e)$} & \multicolumn{2}{c|}{$\cO(V_q Y_e)$} & \multicolumn{2}{c|}{$\cO(V_q \Delta)$} & \multicolumn{2}{c|}{$\cO(\Sigma_d^2)$} & \multicolumn{2}{c|}{$\cO(\Sigma_d Y_e)$} & \multicolumn{2}{c|}{$\cO(Y_e^2)$} & \multicolumn{2}{c|}{$\cO(Y_e \Delta)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 4              &              & 2              & 2              &                &                &                  &                & 2                &                & 2                & 2                &                  &                  &                  &                  &                    &                   & 2                &                &                  &                  & 4                &                &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 2              &              &                &                &                &                &                  &                &                  &                &                  &                  &                  &                  &                  &                  & 1                  & 1                 &                  &                &                  &                  & 2                &                &                    &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 1              &              &                &                &                &                & 1                &                &                  &                &                  &                  &                  &                  &                  &                  &                    &                   & 1                &                &                  &                  & 1                &                &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 2              &              &                &                &                &                &                  &                &                  &                &                  &                  &                  &                  &                  &                  & 1                  & 1                 &                  &                &                  &                  & 2                &                &                    &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 1              &              &                &                &                &                & 1                &                &                  &                &                  &                  &                  &                  &                  &                  &                    &                   & 1                &                &                  &                  & 1                &                &                    &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 2              &              & 1              & 1              &                &                &                  &                & 1                &                & 1                & 1                &                  &                  &                  &                  &                    &                   & 1                &                &                  &                  & 2                &                &                    &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                &                &                &                  &                &                  &                &                  &                  & 1                & 1                &                  &                  &                    &                   &                  &                & 1                & 1                &                  &                &                    &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              &                &                & 2              & 2              &                  &                &                  &                &                  &                  &                  &                  & 2                & 2                &                    &                   &                  &                &                  &                  &                  &                & 2                  & 2                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 12             &              & 3              & 3              & 2              & 2              & 2                &                & 3                &                & 3                & 3                & 1                & 1                & 2                & 2                & 2                  & 2                 & 5                &                & 1                & 1                & 12               &                & 2                  & 2                 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^2\times \U(3))_Q\times\U(3)_{V,L}$} & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(\Sigma_d)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d^2,V_q^2,\Lambda_dV_q)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d\Sigma_d,V_q\Sigma_d)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d\Delta_\ell,V_q\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(V_q \Delta)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 4              &              &                   &                   & 2              & 2              &                   &                  & 4                   &                   &                  &                 & 2                            &                             & 2                           & 2                           & 2                              & 2                              &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 2              &              &                   &                   &                &                &                   &                  & 2                   &                   &                  &                 &                              &                             &                             &                             &                                &                                & 1                  & 1                 \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 1              &              &                   &                   &                &                &                   &                  & 1                   &                   &                  &                 & 1                            &                             &                             &                             &                                &                                &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 2              &              &                   &                   &                &                &                   &                  & 2                   &                   &                  &                 &                              &                             &                             &                             &                                &                                & 1                  & 1                 \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 1              &              &                   &                   &                &                &                   &                  & 1                   &                   &                  &                 & 1                            &                             &                             &                             &                                &                                &                    &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 2              &              &                   &                   & 1              & 1              &                   &                  & 2                   &                   &                  &                 & 1                            &                             & 1                           & 1                           & 1                              & 1                              &                    &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              & 1                 & 1                 &                &                & 1                 & 1                &                     &                   &                  &                 & 1                            & 1                           & 1                           & 1                           & 1                              & 1                              &                    &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ & 2              & 2            &                   &                   & 2              & 2              &                   &                  & 2                   & 2                 & 2                & 2               &                              &                             & 2                           & 2                           & 2                              & 2                              & 2                  & 2                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 14             & 2            & 1                 & 1                 & 5              & 5              & 1                 & 1                & 14                  & 2                 & 2                & 2               & 6                            & 1                           & 6                           & 6                           & 6                              & 6                              & 4                  & 4                 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^2\times \U(3))_Q\times(\U(2)^2\times \U(1)^2)_L$} & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_{e,\ell,q})$} & \multicolumn{2}{c|}{$\cO(X)$} & \multicolumn{2}{c|}{$\cO(\Delta_e)$} & \multicolumn{2}{c|}{\scalebox{0.92}{$\cO(V^2_{e,\ell,q},\Lambda_d^2,\Lambda_d V_{e,\ell}, V_{e,\ell}V_q)$}} & \multicolumn{2}{c|}{$\cO(XV_{e,\ell,q})$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                    & $Q_{\ell q}^{(1,3)}$     & 8              &              & 4                   & 4                  &               &               &                   &                  & 8                          &                          & 4                   & 4                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}}   & $Q_{eu}$,                & 4              &              &                     &                    &               &               &                   &                  & 2                          &                          & 2                   & 2                   \\
\multicolumn{1}{|c|}{}                              & $Q_{ed}$                 & 2              &              &                     &                    &               &               &                   &                  & 3                          &                          & 1                   & 1                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                   & $Q_{\ell u}$             & 4              &              &                     &                    &               &               &                   &                  & 2                          &                          & 2                   & 2                   \\
\multicolumn{1}{|c|}{}                              & $Q_{\ell d}$             & 2              &              &                     &                    &               &               &                   &                  & 3                          &                          & 1                   & 1                   \\
\multicolumn{1}{|c|}{}                              & $Q_{qe}$                 & 4              &              & 2                   & 2                  &               &               &                   &                  & 4                          &                          & 2                   & 2                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                    & $Q_{\ell edq}$           &                &              &                     &                    &               &               &                   &                  & 2                          & 2                        &                    &                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                    & $Q_{\ell equ}^{(1,3)}$   &                &              & 4                   & 4                  & 2             & 2             & 2                 & 2                & 4                          & 4                        & 2                   & 2                   \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 24             &              & 10                  & 10                 & 2             & 2             & 2                 & 2                & 28                         & 6                        & 14                  & 14                  \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^2\times \U(3))_Q\times\U(2)^2_L$}             & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d,V_{\ell,q})$} & \multicolumn{2}{c|}{$\cO(\Sigma_d)$} & \multicolumn{2}{c|}{$\cO(\Delta_{e,u})$} & \multicolumn{2}{c|}{$\cO(\Lambda_d^2,V^2_{\ell,q})$} & \multicolumn{2}{c|}{$\cO(\Lambda_dV_\ell,\Lambda_dV_q,V_\ell V_q)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 8              &              & 8                   & 8                  &                &                &                    &                   & 8                     &                    & 4                          & 4                          \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 4              &              &                     &                    &                &                &                    &                   &                       &                    &                            &                            \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 2              &              &                     &                    &                &                &                    &                   & 2                     &                    &                            &                            \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 4              &              & 2                   & 2                  &                &                &                    &                   & 2                     &                    &                            &                            \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 2              &              & 1                   & 1                  &                &                &                    &                   & 3                     &                    &                            &                            \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 4              &              & 2                   & 2                  &                &                &                    &                   & 2                     &                    &                            &                            \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              & 1                   & 1                  & 1              & 1              &                    &                   &                       &                    & 2                          & 2                          \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ & 2              & 2            & 4                   & 4                  &                &                & 4                  & 4                 &                       &                    & 2                          & 2                          \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 26             & 2            & 18                  & 18                 & 1              & 1              & 4                  & 4                 & 17                    &                    & 8                          & 8                          \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^2\times \U(3))_Q\times\U(2)_{V,L}$} & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(\Sigma_d)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{{\scalebox{0.92}{$\cO(\Lambda_d^2,V_{q}^2,\Lambda_dV_{q})$}}} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 8              &              &                   &                   & 4              & 4              &                   &                  & 4                   &                   &                  &                 & 4                                                  &                                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 4              &              &                   &                   &                &                &                   &                  & 2                   &                   &                  &                 &                                                    &                                                   \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 2              &              &                   &                   &                &                &                   &                  & 1                   &                   &                  &                 & 2                                                  &                                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 4              &              &                   &                   &                &                &                   &                  & 2                   &                   &                  &                 &                                                    &                                                   \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 2              &              &                   &                   &                &                &                   &                  & 1                   &                   &                  &                 & 2                                                  &                                                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 4              &              &                   &                   & 2              & 2              &                   &                  & 2                   &                   &                  &                 & 2                                                  &                                                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              & 2                 & 2                 &                &                & 2                 & 2                &                     &                   &                  &                 & 2                                                  & 2                                                 \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ & 4              & 4            &                   &                   & 4              & 4              &                   &                  & 2                   & 2                 & 4                & 4               &                                                    &                                                   \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 28             & 4            & 2                 & 2                 & 10             & 10             & 2                 & 2                & 14                  & 2                 & 4                & 4               & 12                                                 & 2                                                 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^2\times \U(3))_Q\times\U(1)^6_L$}             & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(y)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d^2,V_{q}^2)$} & \multicolumn{2}{c|}{$\cO(y\Lambda_d)$} & \multicolumn{2}{c|}{$\cO(yV_q)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d \Sigma_d)$} & \multicolumn{2}{c|}{$\cO(V_q \Delta)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 12             &              & 6              & 6              &               &               & 6                  &                  &                 &                &                 &                & 6                & 6                &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 6              &              &                &                &               &               &                    &                  &                 &                &                 &                &                  &                  & 3                  & 3                 \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 3              &              &                &                &               &               & 3                  &                  &                 &                &                 &                &                  &                  &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 6              &              &                &                &               &               &                    &                  &                 &                &                 &                &                  &                  & 3                  & 3                 \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 3              &              &                &                &               &               & 3                  &                  &                 &                &                 &                &                  &                  &                    &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 6              &              & 3              & 3              &               &               & 3                  &                  &                 &                &                 &                & 3                & 3                &                    &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                &               &               &                    &                  & 3               & 3              &                 &                &                  &                  &                    &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              &                &                & 6             & 6             &                    &                  &                 &                & 6               & 6              &                  &                  &                    &                   \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 36             &              & 9              & 9              & 6             & 6             & 15                 &                  & 3               & 3              & 6               & 6              & 9                & 9                & 6                  & 6                 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^2\times \U(3))_Q\times\U(1)^3_L$}             & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(\Sigma_d)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d^2,V_{q}^2,\Lambda_dV_q)$} & \multicolumn{2}{c|}{$\cO(\Lambda_d\Sigma_d,V_{q}\Sigma_d)$} & \multicolumn{2}{c|}{$\cO(V_q\Delta)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 12             &              &                &                & 6              & 6              &                &                &                  &                 & 6                     &                      & 6                  & 6                 &                   &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 6              &              &                &                &                &                &                &                &                  &                 &                       &                      &                    &                   & 3                 & 3                 \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 3              &              &                &                &                &                &                &                &                  &                 & 3                     &                      &                    &                   &                   &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 6              &              &                &                &                &                &                &                &                  &                 &                       &                      &                    &                   & 3                 & 3                 \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 3              &              &                &                &                &                &                &                &                  &                 & 3                     &                      &                    &                   &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 6              &              &                &                & 3              & 3              &                &                &                  &                 & 3                     &                      & 3                  & 3                 &                   &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              & 3              & 3              &                &                & 3              & 3              &                  &                 & 3                     & 3                    & 3                  & 3                 &                   &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ & 6              & 6            &                &                & 6              & 6              &                &                & 6                & 6               &                       &                      & 6                  & 6                 & 6                 & 6                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 42             & 6            & 3              & 3              & 15             & 15             & 3              & 3              & 6                & 6               & 18                    & 3                    & 18                 & 18                & 12                & 12                \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^3\times \U(1))_Q\times\text{MFV}_L$}          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(Y_e)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(V_q Y_e)$} & \multicolumn{2}{c|}{$\cO(V_q \Delta)$} & \multicolumn{2}{c|}{$\cO(X_b Y_e)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 4              &              & 2              & 2              &                &                & 2                &                &                  &                  &                    &                   &                  &                  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 2              &              &                &                &                &                &                  &                &                  &                  & 1                  & 1                 &                  &                  \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 2              &              &                &                &                &                &                  &                &                  &                  &                    &                   &                  &                  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 2              &              &                &                &                &                &                  &                &                  &                  & 1                  & 1                 &                  &                  \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 2              &              &                &                &                &                &                  &                &                  &                  &                    &                   &                  &                  \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 2              &              & 1              & 1              &                &                & 1                &                &                  &                  &                    &                   &                  &                  \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                &                &                &                  &                &                  &                  &                    &                   & 1                & 1                \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              &                &                & 2              & 2              &                  &                & 2                & 2                &                    &                   &                  &                  \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 14             &              & 3              & 3              & 2              & 2              & 3                &                & 2                & 2                & 2                  & 2                 & 1                & 1                \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^3\times \U(1))_Q\times\U(3)_{V,L}$} & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(X_b)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(V_q X_b)$} & \multicolumn{2}{c|}{$\cO(V_q \Delta)$} & \multicolumn{2}{c|}{$\cO(V_q \Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(X_b \Delta_\ell)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 4              &              & 2              & 2              &                &                &                  &                 & 4                   &                   & 2                &                &                  &                  &                    &                   & 2                    & 2                    &                      &                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 2              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  & 1                  & 1                 &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 2              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  &                    &                   &                      &                      &                      &                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}} & $Q_{\ell u}$           & 2              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  & 1                  & 1                 &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 2              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  &                    &                   &                      &                      &                      &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 2              &              & 1              & 1              &                &                &                  &                 & 2                   &                   & 1                &                &                  &                  &                    &                   & 1                    & 1                    &                      &                      \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                & 1              & 1              & 1                & 1               &                     &                   &                  &                & 1                & 1                & 1                  & 1                 &                      &                      & 1                    & 1                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ & 2              & 2            & 2              & 2              &                &                & 2                & 2               & 2                   & 2                 &                  &                &                  &                  & 2                  & 2                 & 2                    & 2                    &                      &                      \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 16             & 2            & 5              & 5              & 1              & 1              & 3                & 3               & 16                  & 2                 & 3                &                & 1                & 1                & 5                  & 5                 & 5                    & 5                    & 1                    & 1                    \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^3\times \U(1))_Q\times(\U(2)^2\times \U(1)^2)_L$} & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_{e,\ell,q})$} & \multicolumn{2}{c|}{$\cO(X)$} & \multicolumn{2}{c|}{$\cO(\Delta_e)$} & \multicolumn{2}{c|}{$\cO(V_e^2,V_eV_q)$} & \multicolumn{2}{c|}{$\cO(V_eX,V_eX_b)$} & \multicolumn{2}{c|}{$\cO(V_\ell^2,V_\ell V_q)$} & \multicolumn{2}{c|}{$\cO(V_\ell X, V_\ell X_b)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(XX_b)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                     & $Q_{\ell q}^{(1,3)}$     & 8              &              & 4                   & 4                  &               &               &                   &                  &                     &                    &                    &                    & 4                       &                       & 4                       & 4                      & 4                &                &                 &                \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}}    & $Q_{eu}$,                & 4              &              &                     &                    &               &               &                   &                  & 2                   &                    & 2                  & 2                  &                         &                       &                         &                        &                  &                &                 &                \\
\multicolumn{1}{|c|}{}                               & $Q_{ed}$                 & 4              &              &                     &                    &               &               &                   &                  & 2                   &                    & 2                  & 2                  &                         &                       &                         &                        &                  &                &                 &                \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                    & $Q_{\ell u}$             & 4              &              &                     &                    &               &               &                   &                  &                     &                    &                    &                    & 2                       &                       & 2                       & 2                      &                  &                &                 &                \\
\multicolumn{1}{|c|}{}                               & $Q_{\ell d}$             & 4              &              &                     &                    &               &               &                   &                  &                     &                    &                    &                    & 2                       &                       & 2                       & 2                      &                  &                &                 &                \\
\multicolumn{1}{|c|}{}                               & $Q_{qe}$                 & 4              &              & 2                   & 2                  &               &               &                   &                  & 2                   &                    & 2                  & 2                  &                         &                       &                         &                        & 2                &                &                 &                \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                     & $Q_{\ell edq}$           &                &              &                     &                    &               &               &                   &                  &                     &                    & 1                  & 1                  &                         &                       & 1                       & 1                      &                  &                & 1               & 1              \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                     & $Q_{\ell equ}^{(1,3)}$   &                &              & 4                   & 4                  & 2             & 2             & 2                 & 2                & 2                   & 2                  &                    &                    & 2                       & 2                     &                         &                        &                  &                &                 &                \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                     & 28             &              & 10                  & 10                 & 2             & 2             & 2                 & 2                & 8                   & 2                  & 7                  & 7                  & 10                      & 2                     & 9                       & 9                      & 6                &                & 1               & 1              \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^3\times \U(1))_Q\times(\U(2)^2)_L$}          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_\ell)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(X_b)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta_e)$} & \multicolumn{2}{c|}{$\cO(V_\ell^2)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(V_\ell V_q)$} & \multicolumn{2}{c|}{$\cO(X_b V_{\ell,q})$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 8              &              & 4                & 4               & 4              & 4              &                &                &                  &                 &                   &                  & 4                 &                  & 4                &                & 4                  & 4                 &                      &                     \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 4              &              &                  &                 &                &                &                &                &                  &                 &                   &                  &                   &                  &                  &                &                    &                   &                      &                     \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 4              &              &                  &                 &                &                &                &                &                  &                 &                   &                  &                   &                  &                  &                &                    &                   &                      &                     \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 4              &              & 2                & 2               &                &                &                &                &                  &                 &                   &                  & 2                 &                  &                  &                &                    &                   &                      &                     \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 4              &              & 2                & 2               &                &                &                &                &                  &                 &                   &                  & 2                 &                  &                  &                &                    &                   &                      &                     \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 4              &              &                  &                 & 2              & 2              &                &                &                  &                 &                   &                  &                   &                  & 2                &                &                    &                   &                      &                     \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                  &                 &                &                & 1              & 1              & 1                & 1               &                   &                  &                   &                  &                  &                &                    &                   & 2                    & 2                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ & 2              & 2            & 2                & 2               & 2              & 2              &                &                & 2                & 2               & 2                 & 2                &                   &                  &                  &                & 2                  & 2                 &                      &                     \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 30             & 2            & 10               & 10              & 8              & 8              & 1              & 1              & 3                & 3               & 2                 & 2                & 8                 &                  & 6                &                & 6                  & 6                 & 2                    & 2                   \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^3\times \U(1))_Q\times \U(2)_{V,L}$} & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(X_b)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(X_b V_q)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                   & $Q_{\ell q}^{(1,3)}$   & 8              &              & 4              & 4              &                &                &                  &                 & 4                   &                   & 4                &                &                  &                  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}}  & $Q_{eu}$               & 4              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  \\
\multicolumn{1}{|c|}{}                             & $Q_{ed}$               & 4              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}  & $Q_{\ell u}$           & 4              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  \\
\multicolumn{1}{|c|}{}                             & $Q_{\ell d}$           & 4              &              &                &                &                &                &                  &                 & 2                   &                   &                  &                &                  &                  \\
\multicolumn{1}{|c|}{}                             & $Q_{qe}$               & 4              &              & 2              & 2              &                &                &                  &                 & 2                   &                   & 2                &                &                  &                  \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                   & $Q_{\ell edq}$         &                &              &                &                & 2              & 2              & 2                & 2               &                     &                   &                  &                & 2                & 2                \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                   & $Q_{\ell equ}^{(1,3)}$ & 4              & 4            & 4              & 4              &                &                & 4                & 4               & 2                   & 2                 &                  &                &                  &                  \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                 & 32             & 4            & 10             & 10             & 2              & 2              & 6                & 6               & 16                  & 2                 & 6                &                & 2                & 2                \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^3\times \U(1))_Q\times  \U(1)^6_L$}           & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(y)$} & \multicolumn{2}{c|}{$\cO(V_q y)$} & \multicolumn{2}{c|}{$\cO(yX_b)$} & \multicolumn{2}{c|}{\scalebox{0.94}{$\cO(V_q \Delta_u,V_q X_b\Delta_d)$}} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 12             &              & 6              & 6              & 6                &                &               &               &                 &                 &                 &                &                     &                    \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 6              &              &                &                &                  &                &               &               &                 &                 &                 &                & 3                   & 3                  \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 6              &              &                &                &                  &                &               &               &                 &                 &                 &                & 3                    & 3                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 6              &              &                &                &                  &                &               &               &                 &                 &                 &                & 3                   & 3                  \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 6              &              &                &                &                  &                &               &               &                 &                 &                 &                &  3                   & 3                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 6              &              & 3              & 3              & 3                &                &               &               &                 &                 &                 &                &                     &                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                &                  &                &               &               &                 &                 & 3               & 3              &                     &                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ &                &              &                &                &                  &                & 6             & 6             & 6               & 6               &                 &                &                     &                    \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 42             &              & 9              & 9              & 9                &                & 6             & 6             & 6               & 6               & 3               & 3              & 12                   & 12                  \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$(\U(2)^3\times \U(1))_Q\times  \U(1)^3_L$}           & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(X_b)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(X_b V_q)$} & \multicolumn{2}{c|}{$\cO(V_q \Delta)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$   & 12             &              & 6              & 6              &                &                &                  &                 & 6                &                &                  &                  &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(RR)(RR)$}} & $Q_{eu}$,              & 6              &              &                &                &                &                &                  &                 &                  &                &                  &                  & 3                  & 3                 \\
\multicolumn{1}{|c|}{}                            & $Q_{ed}$               & 6              &              &                &                &                &                &                  &                 &                  &                &                  &                  &                    &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{$(LL)(RR)$}}                 & $Q_{\ell u}$           & 6              &              &                &                &                &                &                  &                 &                  &                &                  &                  & 3                  & 3                 \\
\multicolumn{1}{|c|}{}                            & $Q_{\ell d}$           & 6              &              &                &                &                &                &                  &                 &                  &                &                  &                  &                    &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$               & 6              &              & 3              & 3              &                &                &                  &                 & 3                &                &                  &                  &                    &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$         &                &              &                &                & 3              & 3              & 3                & 3               &                  &                & 3                & 3                & 3                  & 3                 \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$ & 6              & 6            & 6              & 6              &                &                & 6                & 6               &                  &                &                  &                  & 6                  & 6                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                & 48             & 6            & 15             & 15             & 3              & 3              & 9                & 9               & 9                &                & 3                & 3                & 15                 & 15                \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\U(2)^3_Q \times \text{MFV}_L$}          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V)$} & \multicolumn{2}{c|}{$\cO(V^2)$} & \multicolumn{2}{c|}{$\cO(\Delta V)$} & \multicolumn{2}{c|}{$\cO(Y_e)$} & \multicolumn{2}{c|}{$\cO(Y_e V)$} & \multicolumn{2}{c|}{$\cO(Y_e \Delta)$} & \multicolumn{2}{c|}{$\cO(Y_e \Delta V)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$       & 4              &              & 2             & 2             & 2               &               &                   &                  &                &                &                 &                 &                    &                   &                     &                    \\ \hline
\multicolumn{1}{|c|}{$(RR)(RR)$}                  & $Q_{eu}$, $Q_{ed}$         & 4              &              &               &               &                 &               & 2                 & 2                &                &                &                 &                 &                    &                   &                     &                    \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(LL)(RR)$}} & $Q_{\ell u}$, $Q_{\ell d}$ & 4              &              &               &               &                 &               & 2                 & 2                &                &                &                 &                 &                    &                   &                     &                    \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$                   & 2              &              & 1             & 1             & 1               &               &                   &                  &                &                &                 &                 &                    &                   &                     &                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$             &                &              &               &               &                 &               &                   &                  & 1              & 1              & 1               & 1               & 1                  & 1                 & 1                   & 1                  \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$     &                &              &               &               &                 &               &                   &                  & 2              & 2              & 2               & 2               & 2                  & 2                 & 2                   & 2                  \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 14             &              & 3             & 3             & 3               &               & 4                 & 4                & 3              & 3              & 3               & 3               & 3                  & 3                 & 3                   & 3                  \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\U(2)^3_Q \times \U(3)_{V,L}$}                 & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V)$} & \multicolumn{2}{c|}{$\cO(V^2)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta V)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell V)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell \Delta)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$       & 4              &              & 2             & 2             & 2               &               &                  &                 &                   &                  & 4                   &                   & 2                   & 2                   &                        &                       \\ \hline
\multicolumn{1}{|c|}{$(RR)(RR)$}                  & $Q_{eu}$, $Q_{ed}$         & 4              &              &               &               &                 &               &                  &                 & 2                 & 2                & 4                   &                   &                     &                     &                        &                       \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(LL)(RR)$}} & $Q_{\ell u}$, $Q_{\ell d}$ & 4              &              &               &               &                 &               &                  &                 & 2                 & 2                & 4                   &                   &                     &                     &                        &                       \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$                   & 2              &              & 1             & 1             & 1               &               &                  &                 &                   &                  & 2                   &                   & 1                   & 1                   &                        &                       \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$             & 1              & 1            & 1             & 1             &                 &               & 1                & 1               & 1                 & 1                & 1                   & 1                 & 1                   & 1                   & 1                      & 1                     \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$     & 2              & 2            & 2             & 2             &                 &               & 2                & 2               & 2                 & 2                & 2                   & 2                 & 2                   & 2                   & 2                      & 2                     \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 17             & 3            & 6             & 6             & 3               &               & 3                & 3               & 7                 & 7                & 17                  & 3                 & 6                   & 6                   & 3                      & 3                     \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\U(2)^3_Q \times (\U(2)^2 \times \U(1)^2)_L$}                          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V)$} & \multicolumn{2}{c|}{$\cO(V^2)$} & \multicolumn{2}{c|}{$\cO(V^3)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(X)$} & \multicolumn{2}{c|}{$\cO(\Delta V)$} & \multicolumn{2}{c|}{$\cO(XV)$} & \multicolumn{2}{c|}{$\cO(X\Delta)$} & \multicolumn{2}{c|}{$\cO(XV\Delta)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$       & 8              &              & 4             & 4             & 8               &               & 2              & 2              &                  &                 &               &               & 4                 & 4                & 4              & 4             &                  &                  &                   &                  \\ \hline
\multicolumn{1}{|c|}{$(RR)(RR)$}                  & $Q_{eu}$, $Q_{ed}$         & 8              &              &               &               & 4               &               &                &                &                  &                 &               &               & 8                 & 8                & 4              & 4             &                  &                  &                   &                  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(LL)(RR)$}} & $Q_{\ell u}$, $Q_{\ell d}$ & 8              &              &               &               & 4               &               &                &                &                  &                 &               &               & 8                 & 8                & 4              & 4             &                  &                  &                   &                  \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$                   & 4              &              & 2             & 2             & 4               &               & 1              & 1              &                  &                 &               &               & 2                 & 2                & 2              & 2             &                  &                  &                   &                  \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$             &                &              & 2             & 2             & 2               & 2             &                &                & 1                & 1               & 1             & 1             & 3                 & 3                & 1              & 1             & 1                & 1                & 3                 & 3                \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$     &                &              & 4             & 4             & 4               & 4             &                &                & 2                & 2               & 2             & 2             & 6                 & 6                & 2              & 2             & 2                & 2                & 6                 & 6                \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 28             &              & 12            & 12            & 26              & 6             & 3              & 3              & 3                & 3               & 3             & 3             & 31                & 31               & 17             & 17            & 3                & 3                & 9                 & 9                \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\U(2)^3_Q \times \U(2)^2_L$}                             & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V)$} & \multicolumn{2}{c|}{$\cO(V^2)$} & \multicolumn{2}{c|}{$\cO(V^3)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta V)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$       & 8              &              & 8             & 8             & 12              & 4             & 4              & 4              &                  &                 &                   &                  \\ \hline
\multicolumn{1}{|c|}{$(RR)(RR)$}                  & $Q_{eu}$, $Q_{ed}$         & 8              &              &               &               &                 &               &                &                &                  &                 & 8                 & 8                \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(LL)(RR)$}} & $Q_{\ell u}$, $Q_{\ell d}$ & 8              &              & 4             & 4             & 4               &               &                &                &                  &                 & 4                 & 4                \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$                   & 4              &              & 2             & 2             & 2               &               &                &                &                  &                 & 2                 & 2                \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$             & 1              & 1            & 2             & 2             & 1               & 1             &                &                & 2                & 2               & 4                 & 4                \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$     & 2              & 2            & 4             & 4             & 2               & 2             &                &                & 4                & 4               & 8                 & 8                \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 31             & 3            & 20            & 20            & 21              & 7             & 4              & 4              & 6                & 6               & 26                & 26               \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\U(2)^3_Q \times \U(2)_{V,L}$}                 & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V_q)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta_\ell)$} & \multicolumn{2}{c|}{$\cO(V_q^2)$} & \multicolumn{2}{c|}{$\cO(V_q\Delta)$} & \multicolumn{2}{c|}{$\cO(V_q\Delta_\ell)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$       & 8              &              & 4              & 4              &                  &                 & 4                   &                   & 4                &                &                   &                   & 2                     & 2                    \\ \hline
\multicolumn{1}{|c|}{$(RR)(RR)$}                  & $Q_{eu}$, $Q_{ed}$         & 8              &              &                &                &                  &                 & 4                   &                   &                  &                & 4                 & 4                 &                       &                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(LL)(RR)$}} & $Q_{\ell u}$, $Q_{\ell d}$ & 8              &              &                &                &                  &                 & 4                   &                   &                  &                & 4                 & 4                 &                       &                      \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$                   & 4              &              & 2              & 2              &                  &                 & 2                   &                   & 2                &                &                   &                   & 1                     & 1                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$             & 2              & 2            & 2              & 2              & 2                & 2               & 1                   & 1                 &                  &                & 2                 & 2                 & 1                     & 1                    \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$     & 4              & 4            & 4              & 4              & 4                & 4               & 2                   & 2                 &                  &                & 4                 & 4                 & 2                     & 2                    \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 34             & 6            & 12             & 12             & 6                & 6               & 17                  & 3                 & 6                &                & 14                & 14                & 6                     & 6                    \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\U(2)^3_Q \times \U(1)^6_L$}                          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V)$} & \multicolumn{2}{c|}{$\cO(V^2)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta V)$} & \multicolumn{2}{c|}{$\cO(y)$} & \multicolumn{2}{c|}{$\cO(yV)$} & \multicolumn{2}{c|}{$\cO(y\Delta)$} & \multicolumn{2}{c|}{$\cO(y\Delta V)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$       & 12             &              & 6             & 6             & 6               &               &                  &                 &                   &                  &               &               &                &               &                  &                  &                   &                   \\ \hline
\multicolumn{1}{|c|}{$(RR)(RR)$}                  & $Q_{eu}$, $Q_{ed}$         & 12             &              &               &               &                 &               &                  &                 & 6                 & 6                &               &               &                &               &                  &                  &                   &                   \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(LL)(RR)$}} & $Q_{\ell u}$, $Q_{\ell d}$ & 12             &              &               &               &                 &               &                  &                 & 6                 & 6                &               &               &                &               &                  &                  &                   &                   \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$                   & 6              &              & 3             & 3             & 3               &               &                  &                 &                   &                  &               &               &                &               &                  &                  &                   &                   \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$             &                &              &               &               &                 &               &                  &                 &                   &                  & 3             & 3             & 3              & 3             & 3                & 3                & 3                 & 3                 \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$     &                &              &               &               &                 &               &                  &                 &                   &                  & 6             & 6             & 6              & 6             & 6                & 6                & 6                 & 6                 \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 42             &              & 9             & 9             & 9               &               &                  &                 & 12                & 12               & 9             & 9             & 9              & 9             & 9                & 9                & 9                 & 9                 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cc|cc|cc|cc|cc|}
\hline
\multicolumn{2}{|c|}{$\U(2)^3_Q \times \U(1)^3_L$}                          & \multicolumn{2}{c|}{$\cO(1)$} & \multicolumn{2}{c|}{$\cO(V)$} & \multicolumn{2}{c|}{$\cO(V^2)$} & \multicolumn{2}{c|}{$\cO(\Delta)$} & \multicolumn{2}{c|}{$\cO(\Delta V)$} \\ \hline
\multicolumn{1}{|c|}{$(LL)(LL)$}                  & $Q_{\ell q}^{(1,3)}$       & 12             &              & 6             & 6             & 6               &               &                  &                 &                   &                  \\ \hline
\multicolumn{1}{|c|}{$(RR)(RR)$}                  & $Q_{eu}$, $Q_{ed}$         & 12             &              &               &               &                 &               &                  &                 & 6                 & 6                \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{$(LL)(RR)$}} & $Q_{\ell u}$, $Q_{\ell d}$ & 12             &              &               &               &                 &               &                  &                 & 6                 & 6                \\
\multicolumn{1}{|c|}{}                            & $Q_{qe}$                   & 6              &              & 3             & 3             & 3               &               &                  &                 &                   &                  \\ \hline
\multicolumn{1}{|c|}{$(LR)(RL)$}                  & $Q_{\ell edq}$             & 3              & 3            & 3             & 3             &                 &               & 3                & 3               & 3                 & 3                \\ \hline
\multicolumn{1}{|c|}{$(LR)(LR)$}                  & $Q_{\ell equ}^{(1,3)}$     & 6              & 6            & 6             & 6             &                 &               & 6                & 6               & 6                 & 6                \\ \hline\hline
\multicolumn{2}{|c|}{Total}                                                    & 51             & 9            & 18            & 18            & 9               &               & 9                & 9               & 21                & 21               \\ \hline
\end{tabular}
